Neural Image Representations for Multi-Image Fusion and Layer Separation

We propose a framework for aligning and fusing multiple images into a single view using neural image representations (NIRs), also known as implicit or coordinate-based neural representations. Our framework targets burst images that exhibit camera ego motion and potential changes in the scene. We describe different strategies for alignment depending on the nature of the scene motion -- namely, perspective planar (i.e., homography), optical flow with minimal scene change, and optical flow with notable occlusion and disocclusion. With the neural image representation, our framework effectively combines multiple inputs into a single canonical view without the need for selecting one of the images as a reference frame. We demonstrate how to use this multi-frame fusion framework for various layer separation tasks. The code and results are available at https://shnnam.github.io/research/nir.

==> figures/result_denoising.tex <==
\tikzstyle{closeup_denoising} = [
  opacity=1.0,          % opacity of both windows
  height=0.9cm,         %  height of large window
  width=0.236\textwidth, %   width of large window
  connect spies, red  % connects big and small window by a red line
]

\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=0.25\textwidth, y=0.2\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
\node[anchor=south] (Fig1A) at (0,0) {\includegraphics[width=0.24\textwidth]{figures/noise/input.jpg}};
\spy [closeup_denoising,magnification=2] on ($(Fig1A)+(-0.15,0.25)$) 
    in node[largewindow,anchor=north west] at ($(Fig1A.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig1A.south)+(0,-0.25)$) {\small Input};

\node[anchor=south] (Fig1B) at (1,0) {\includegraphics[width=0.24\textwidth]{figures/noise/FBID.jpg}};
\spy [closeup_denoising,magnification=2] on ($(Fig1B)+(-0.15,0.25)$) 
    in node[largewindow,anchor=north west] at ($(Fig1B.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig1B.south)+(0,-0.25)$) {\small FBID~\cite{Liu:2014:FBID}};

\node[anchor=south] (Fig1C) at (2,0) {\includegraphics[width=0.24\textwidth]{figures/noise/ours.jpg}};
\spy [closeup_denoising,magnification=2] on ($(Fig1C)+(-0.15,0.25)$) 
    in node[largewindow,anchor=north west] at ($(Fig1C.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig1C.south)+(0,-0.25)$) {\small Ours (Scene)};
    
\node[anchor=south] (Fig1D) at (3,0) {\includegraphics[width=0.24\textwidth]{figures/noise/ours_noise.jpg}};
\spy [closeup_denoising,magnification=2] on ($(Fig1D)+(-0.15,0.25)$) 
    in node[largewindow,anchor=north west] at ($(Fig1D.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig1D.south)+(0,-0.25)$) {\small Ours (Noise)};
\end{tikzpicture}
\caption{Additional application to burst image denoising on the images in~\cite{Liu:2014:FBID}.}
\label{fig:denoising}
\end{figure*}

==> figures/result_fence.tex <==
\tikzstyle{closeup_fence} = [
  opacity=1.0,          % opacity of both windows
  height=0.7cm,         %  height of large window
  width=0.23\textwidth, %   width of large window
  connect spies, red  % connects big and small window by a red line
]

\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=0.25\textwidth, y=0.2\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
\node[anchor=south] (Fig1A) at (0,0) {\includegraphics[width=0.235\textwidth]{figures/obst_real/fence/00004_Input.jpg}};
\spy [closeup_fence,magnification=2] on ($(Fig1A)+(-0.15,-0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1A.south west) + (0.05,0)$);
\node [anchor=north] at ($(Fig1A.south)+(0,-0.2)$) {\small Input};

\node[anchor=south] (Fig1B) at (1,0) {\includegraphics[width=0.235\textwidth]{figures/obst_real/fence/00004_Background_Liu_cvpr2020.jpg}};
\spy [closeup_fence,magnification=2] on ($(Fig1B)+(-0.15,-0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1B.south west) + (0.05,0)$);
\node [anchor=north] at ($(Fig1B.south)+(0,-0.2)$) {\small Liu~\etal~\cite{Liu:2020:LearningToSee}};

\node[anchor=south] (Fig1C) at (2,0) {\includegraphics[width=0.235\textwidth]{figures/obst_real/fence/00004_Background_Liu_arxiv2020.jpg}};
\spy [closeup_fence,magnification=2] on ($(Fig1C)+(-0.15,-0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1C.south west) + (0.05,0)$);
\node [anchor=north] at ($(Fig1C.south)+(0,-0.2)$) {\small Liu~\etal~\cite{Liu:2020:LearningToSeeJournal}};
    
\node[anchor=south] (Fig1D) at (3,0) {\includegraphics[width=0.235\textwidth]{figures/obst_real/fence/00004_Background_Ours.jpg}};
\spy [closeup_fence,magnification=2] on ($(Fig1D)+(-0.15,-0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1D.south west) + (0.05,0)$);
\node [anchor=north] at ($(Fig1D.south)+(0,-0.2)$) {\small Ours};
\end{tikzpicture}
\caption{Qualitative comparison of fence removal on real images in~\cite{Liu:2020:LearningToSeeJournal}.}
\label{fig:fence}
\end{figure*}

==> figures/result_moire.tex <==
\tikzstyle{closeup} = [
  opacity=1.0,          % opacity of both windows
  height=0.7cm,         %  height of large window
  width=0.178\textwidth, %   width of large window
  connect spies, red  % connects big and small window by a red line
]

\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=0.19\textwidth, y=0.17\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
\node[anchor=south] (Fig1A) at (0,0) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/input/1.jpg}};
\spy [closeup,magnification=2] on ($(Fig1A)+(-0.15,+0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1A.south west) + (0.06,0)$);
% \node [anchor=north] at ($(Fig1A.south)+(0,-0.2)$) {\small Input};

\node[anchor=south] (Fig1B) at (1,0) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/afn/1_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1B)+(-0.15,+0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1B.south west) + (0.06,0)$);
% \node [anchor=north] at ($(Fig1B.south)+(0,-0.2)$) {\small AFN~\cite{Xu:2020:AFN}};

\node[anchor=south] (Fig1C) at (2,0) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/c3net/1_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1C)+(-0.15,+0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1C.south west) + (0.06,0)$);
% \node [anchor=north] at ($(Fig1C.south)+(0,-0.2)$) {\small C3Net~\cite{Kim:2020:C3Net}};
    
\node[anchor=south] (Fig1D) at (3,0) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/doubledip/1_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1D)+(-0.15,+0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1D.south west) + (0.06,0)$);
% \node [anchor=north] at ($(Fig1D.south)+(0,-0.2)$) {\small Double DIP~\cite{Gandelsman:2019:DoubleDIP}};
    
\node[anchor=south] (Fig1E) at (4,0) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/ours/1_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1E)+(-0.15,+0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1E.south west) + (0.06,0)$);
% \node [anchor=north] at ($(Fig1E.south)+(0,-0.2)$) {\small Ours};
    
\node[anchor=south] (Fig2A) at (0,-1) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/input/2.jpg}};
\spy [closeup,magnification=2] on ($(Fig2A)+(+0.23,+0.23)$) 
    in node[largewindow,anchor=north west] at ($(Fig2A.south west) + (0.06,0)$);
\node [anchor=north] at ($(Fig2A.south)+(0,-0.23)$) {\small Input};
    
\node[anchor=south] (Fig2B) at (1,-1) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/afn/2_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig2B)+(+0.23,+0.23)$) 
    in node[largewindow,anchor=north west] at ($(Fig2B.south west) + (0.06,0)$);
\node [anchor=north] at ($(Fig2B.south)+(0,-0.23)$) {\small AFN~\cite{Xu:2020:AFN}};
    
\node[anchor=south] (Fig2C) at (2,-1) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/c3net/2_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig2C)+(+0.23,+0.23)$) 
    in node[largewindow,anchor=north west] at ($(Fig2C.south west) + (0.06,0)$);
\node [anchor=north] at ($(Fig2C.south)+(0,-0.23)$) {\small C3Net~\cite{Kim:2020:C3Net}};
    
\node[anchor=south] (Fig2D) at (3,-1) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/doubledip/2_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig2D)+(+0.23,+0.23)$) 
    in node[largewindow,anchor=north west] at ($(Fig2D.south west) + (0.06,0)$);
\node [anchor=north] at ($(Fig2D.south)+(0,-0.23)$) {\small Double DIP~\cite{Gandelsman:2019:DoubleDIP}};
    
\node[anchor=south] (Fig2E) at (4,-1) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/ours/2_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig2E)+(+0.23,+0.23)$) 
    in node[largewindow,anchor=north west] at ($(Fig2E.south west) + (0.06,0)$);
\node [anchor=north] at ($(Fig2E.south)+(0,-0.23)$) {\small Ours};
\end{tikzpicture}

% \setlength{\tabcolsep}{1pt}
% \begin{tabular}{ccccc}
% \includegraphics[width=0.195\textwidth,angle=-90,origin=c]{figures/moire_real/input/1.jpg} & \includegraphics[width=0.195\textwidth,angle=-90,origin=c]{figures/moire_real/afn/1_scene.jpg} & \includegraphics[width=0.195\textwidth,angle=-90,origin=c]{figures/moire_real/c3net/1_scene.jpg} & \includegraphics[width=0.195\textwidth,angle=-90,origin=c]{figures/moire_real/doubledip/1_scene.jpg} & \includegraphics[width=0.195\textwidth,angle=-90,origin=c]{figures/moire_real/ours/1_scene.jpg} \\
% \includegraphics[width=0.195\textwidth,angle=-90,origin=c]{figures/moire_real/input/2.jpg} & \includegraphics[width=0.195\textwidth,angle=-90,origin=c]{figures/moire_real/afn/2_scene.jpg} & \includegraphics[width=0.195\textwidth,angle=-90,origin=c]{figures/moire_real/c3net/2_scene.jpg} & \includegraphics[width=0.195\textwidth,angle=-90,origin=c]{figures/moire_real/doubledip/2_scene.jpg} & \includegraphics[width=0.195\textwidth,angle=-90,origin=c]{figures/moire_real/ours/2_scene.jpg} \\
% Input & AFN~\cite{Xu:2020:AFN} & C3Net~\cite{Kim:2020:C3Net} & Double DIP~\cite{Gandelsman:2019:DoubleDIP} & Ours
% \end{tabular}
\caption{Qualitative comparison of moir\'e removal on real images. Our method outperforms all methods including AFN~\cite{Xu:2020:AFN}. AFN was better than ours on the synthetic data in~\Tref{table:moire} which is unrepresentative of real-world images.}
\label{fig:moire}
\end{figure*}

==> figures/result_rain.tex <==
\tikzstyle{closeup_rain} = [
  opacity=1.0,          % opacity of both windows
  height=0.7cm,         %  height of large window
  width=0.226\textwidth, %   width of large window
  connect spies, red  % connects big and small window by a red line
]

\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=0.24\textwidth, y=0.16\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
\node[anchor=south] (Fig1A) at (0,0) {\includegraphics[width=0.23\textwidth]{figures/rain/real/input.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig1A)+(-0.25,-0.1)$) 
    in node[largewindow,anchor=north west] at ($(Fig1A.south west) + (0.04,0)$);
% \node [anchor=north] at ($(Fig1A.south)+(0,-0.2)$) {\small Input};

\node[anchor=south] (Fig1B) at (1,0) {\includegraphics[width=0.23\textwidth]{figures/rain/real/fastderain.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig1B)+(-0.25,-0.1)$) 
    in node[largewindow,anchor=north west] at ($(Fig1B.south west) + (0.04,0)$);
% \node [anchor=north] at ($(Fig1B.south)+(0,-0.2)$) {\small FastDeRain~\cite{Jiang:2018:FastDeRain}};

\node[anchor=south] (Fig1C) at (2,0) {\includegraphics[width=0.23\textwidth]{figures/rain/real/spaccnn.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig1C)+(-0.25,-0.1)$) 
    in node[largewindow,anchor=north west] at ($(Fig1C.south west) + (0.04,0)$);
% \node [anchor=north] at ($(Fig1C.south)+(0,-0.2)$) {\small SpacCNN~\cite{Chen:2018:NTURain}};
    
\node[anchor=south] (Fig1D) at (3,0) {\includegraphics[width=0.23\textwidth]{figures/rain/real/ours.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig1D)+(-0.25,-0.1)$) 
    in node[largewindow,anchor=north west] at ($(Fig1D.south west) + (0.04,0)$);
% \node [anchor=north] at ($(Fig1D.south)+(0,-0.2)$) {\small Ours};

\node[anchor=south] (Fig2A) at (0,-1) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/2/input.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig2A)+(-0.25,-0.1)$) 
    in node[largewindow,anchor=north west] at ($(Fig2A.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig2A.south)+(0,-0.23)$) {\small Input};

\node[anchor=south] (Fig2B) at (1,-1) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/2/fastderain.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig2B)+(-0.25,-0.1)$) 
    in node[largewindow,anchor=north west] at ($(Fig2B.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig2B.south)+(0,-0.23)$) {\small FastDeRain~\cite{Jiang:2018:FastDeRain}};

\node[anchor=south] (Fig2C) at (2,-1) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/2/spaccnn.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig2C)+(-0.25,-0.1)$) 
    in node[largewindow,anchor=north west] at ($(Fig2C.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig2C.south)+(0,-0.23)$) {\small SpacCNN~\cite{Chen:2018:NTURain}};
    
\node[anchor=south] (Fig2D) at (3,-1) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/2/ours.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig2D)+(-0.25,-0.1)$) 
    in node[largewindow,anchor=north west] at ($(Fig2D.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig2D.south)+(0,-0.23)$) {\small Ours};
\end{tikzpicture}
\caption{Qualitative comparison of rain removal on real images in NTURain~\cite{Chen:2018:NTURain}.}
\label{fig:rain}
\vspace{-5.0pt}
\end{figure*}

==> figures/result_sr.tex <==
\tikzstyle{closeup_sr} = [
  opacity=1.0,          % opacity of both windows
  height=0.9cm,         %  height of large window
  width=0.236\textwidth, %   width of large window
  connect spies, red  % connects big and small window by a red line
]

\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=0.25\textwidth, y=0.2\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
\node[anchor=south] (Fig1A) at (0,0) {\includegraphics[interpolate=false,width=0.24\textwidth]{figures/sr/1/bicubic.jpg}};
\spy [closeup_sr,magnification=2] on ($(Fig1A)+(0.15,-0.25)$) 
    in node[largewindow,anchor=north west] at ($(Fig1A.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig1A.south)+(0,-0.25)$) {\small Original (Bicubic)};

\node[anchor=south] (Fig1B) at (1,0) {\includegraphics[width=0.24\textwidth]{figures/sr/1/ours.jpg}};
\spy [closeup_sr,magnification=2] on ($(Fig1B)+(0.15,-0.25)$) 
    in node[largewindow,anchor=north west] at ($(Fig1B.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig1B.south)+(0,-0.25)$) {\small Ours};

\node[anchor=south] (Fig1C) at (2,0) {\includegraphics[width=0.24\textwidth]{figures/sr/2/bicubic.jpg}};
\spy [closeup_sr,magnification=2] on ($(Fig1C)+(0,0.10)$) 
    in node[largewindow,anchor=north west] at ($(Fig1C.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig1C.south)+(0,-0.25)$) {\small Original (Bicubic)};
    
\node[anchor=south] (Fig1D) at (3,0) {\includegraphics[width=0.24\textwidth]{figures/sr/2/ours.jpg}};
\spy [closeup_sr,magnification=2] on ($(Fig1D)+(0,0.10)$) 
    in node[largewindow,anchor=north west] at ($(Fig1D.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig1D.south)+(0,-0.25)$) {\small Ours};
\end{tikzpicture}
\caption{Additional application to joint image demosaicing and burst super-resolution on the images in~\cite{Bhat:2021:DeepBurstSR}.}
\label{fig:sr}
\end{figure*}

==> figures/supp_fence.tex <==
\tikzstyle{closeup_fence} = [
  opacity=1.0,          % opacity of both windows
  height=0.9cm,         %  height of large window
  width=0.226\textwidth, %   width of large window
  connect spies, red  % connects big and small window by a red line
]

\begin{figure*}
\centering
\begin{tikzpicture}[x=0.24\textwidth, y=0.14\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
\node[anchor=south] (Fig1A) at (0,0) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00003_Input.jpg}};
\spy [closeup_fence,magnification=2] on ($(Fig1A)+(0.24,0.17)$) 
    in node[largewindow,anchor=north west] at ($(Fig1A.south west) + (0.04,0)$);

\node[anchor=south] (Fig1B) at (1,0) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00003_Background_Liu_cvpr2020.jpg}};
\spy [closeup_fence,magnification=2] on ($(Fig1B)+(0.24,0.17)$) 
    in node[largewindow,anchor=north west] at ($(Fig1B.south west) + (0.04,0)$);

\node[anchor=south] (Fig1C) at (2,0) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00003_Background_Liu_arxiv2020.jpg}};
\spy [closeup_fence,magnification=2] on ($(Fig1C)+(0.24,0.17)$) 
    in node[largewindow,anchor=north west] at ($(Fig1C.south west) + (0.04,0)$);
    
\node[anchor=south] (Fig1D) at (3,0) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00003_Background_Ours.jpg}};
\spy [closeup_fence,magnification=2] on ($(Fig1D)+(0.24,0.17)$) 
    in node[largewindow,anchor=north west] at ($(Fig1D.south west) + (0.04,0)$);

\node[anchor=south] (Fig2B) at (1,-1) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00003_Occlusion_Liu_cvpr2020.jpg}};

\node[anchor=south] (Fig2C) at (2,-1) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00003_Occlusion_Liu_arxiv2020.jpg}};
    
\node[anchor=south] (Fig2D) at (3,-1) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00003_Occlusion_Ours.jpg}};
\end{tikzpicture}

\begin{tikzpicture}[x=0.24\textwidth, y=0.14\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
\node[anchor=south] (Fig1A) at (0,0) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00005_Input.jpg}};
\spy [closeup_fence,magnification=2] on ($(Fig1A)+(0.15,0.13)$) 
    in node[largewindow,anchor=north west] at ($(Fig1A.south west) + (0.04,0)$);

\node[anchor=south] (Fig1B) at (1,0) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00005_Background_Liu_cvpr2020.jpg}};
\spy [closeup_fence,magnification=2] on ($(Fig1B)+(0.15,0.13)$) 
    in node[largewindow,anchor=north west] at ($(Fig1B.south west) + (0.04,0)$);

\node[anchor=south] (Fig1C) at (2,0) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00005_Background_Liu_arxiv2020.jpg}};
\spy [closeup_fence,magnification=2] on ($(Fig1C)+(0.15,0.13)$) 
    in node[largewindow,anchor=north west] at ($(Fig1C.south west) + (0.04,0)$);
    
\node[anchor=south] (Fig1D) at (3,0) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00005_Background_Ours.jpg}};
\spy [closeup_fence,magnification=2] on ($(Fig1D)+(0.15,0.13)$) 
    in node[largewindow,anchor=north west] at ($(Fig1D.south west) + (0.04,0)$);

\node [anchor=north] at ($(Fig1A.south)+(0,-0.01)$) {\small Input};

\node[anchor=south] (Fig2B) at (1,-1) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00005_Occlusion_Liu_cvpr2020.jpg}};
\node [anchor=north] at ($(Fig2B.south)+(0,-0.01)$) {\small Liu~\etal~\cite{Liu:2020:LearningToSee}};

\node[anchor=south] (Fig2C) at (2,-1) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00005_Occlusion_Liu_arxiv2020.jpg}};
\node [anchor=north] at ($(Fig2C.south)+(0,-0.01)$) {\small Liu~\etal~\cite{Liu:2020:LearningToSeeJournal}};
    
\node[anchor=south] (Fig2D) at (3,-1) {\includegraphics[width=0.23\textwidth]{figures/obst_real/fence/00005_Occlusion_Ours.jpg}};
\node [anchor=north] at ($(Fig2D.south)+(0,-0.01)$) {\small Ours};
\end{tikzpicture}
\caption{Qualitative comparison of fence removal on real images in~\cite{Liu:2020:LearningToSeeJournal}.}
\label{fig:supp_fence}
\end{figure*}

==> figures/supp_moire.tex <==
\tikzstyle{closeup} = [
  opacity=1.0,          % opacity of both windows
  height=0.9cm,         %  height of large window
  width=0.178\textwidth, %   width of large window
  connect spies, red  % connects big and small window by a red line
]

\begin{figure*}
\centering
% \begin{tikzpicture}[x=0.19\textwidth, y=0.2\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
% \node[anchor=south] (Fig1A) at (0,0) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/input/2.jpg}};
% \spy [closeup,magnification=2] on ($(Fig1A)+(-0.15,+0.15)$) 
%     in node[largewindow,anchor=north west] at ($(Fig1A.south west) + (0.04,0)$);

% \node[anchor=south] (Fig1B) at (1,0) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/afn/2_scene.jpg}};
% \spy [closeup,magnification=2] on ($(Fig1B)+(-0.15,+0.15)$) 
%     in node[largewindow,anchor=north west] at ($(Fig1B.south west) + (0.04,0)$);

% \node[anchor=south] (Fig1C) at (2,0) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/c3net/2_scene.jpg}};
% \spy [closeup,magnification=2] on ($(Fig1C)+(-0.15,+0.15)$) 
%     in node[largewindow,anchor=north west] at ($(Fig1C.south west) + (0.04,0)$);
    
% \node[anchor=south] (Fig1D) at (3,0) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/doubledip/2_scene.jpg}};
% \spy [closeup,magnification=2] on ($(Fig1D)+(-0.15,+0.15)$) 
%     in node[largewindow,anchor=north west] at ($(Fig1D.south west) + (0.04,0)$);

% \node[anchor=south] (Fig1E) at (4,0) {\includegraphics[width=0.18\textwidth,angle=-90]{figures/moire_real/ours/2_scene.jpg}};
% \spy [closeup,magnification=2] on ($(Fig1E)+(-0.15,+0.15)$) 
%     in node[largewindow,anchor=north west] at ($(Fig1E.south west) + (0.04,0)$);
% \end{tikzpicture}

\begin{tikzpicture}[x=0.19\textwidth, y=0.2\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
\node[anchor=south] (Fig1A) at (0,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/input/3.jpg}};
\spy [closeup,magnification=2] on ($(Fig1A)+(-0.15,-0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1A.south west) + (0.04,0)$);

\node[anchor=south] (Fig1B) at (1,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/afn/3_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1B)+(-0.15,-0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1B.south west) + (0.04,0)$);

\node[anchor=south] (Fig1C) at (2,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/c3net/3_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1C)+(-0.15,-0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1C.south west) + (0.04,0)$);
    
\node[anchor=south] (Fig1D) at (3,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/doubledip/3_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1D)+(-0.15,-0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1D.south west) + (0.04,0)$);

\node[anchor=south] (Fig1E) at (4,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/ours/3_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1E)+(-0.15,-0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1E.south west) + (0.04,0)$);
\end{tikzpicture}

\begin{tikzpicture}[x=0.19\textwidth, y=0.2\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
\node[anchor=south] (Fig1A) at (0,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/input/5.jpg}};
\spy [closeup,magnification=2] on ($(Fig1A)+(0,0)$) 
    in node[largewindow,anchor=north west] at ($(Fig1A.south west) + (0.04,0)$);

\node[anchor=south] (Fig1B) at (1,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/afn/5_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1B)+(0,0)$) 
    in node[largewindow,anchor=north west] at ($(Fig1B.south west) + (0.04,0)$);

\node[anchor=south] (Fig1C) at (2,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/c3net/5_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1C)+(0,0)$) 
    in node[largewindow,anchor=north west] at ($(Fig1C.south west) + (0.04,0)$);
    
\node[anchor=south] (Fig1D) at (3,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/doubledip/5_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1D)+(0,0)$) 
    in node[largewindow,anchor=north west] at ($(Fig1D.south west) + (0.04,0)$);

\node[anchor=south] (Fig1E) at (4,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/ours/5_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1E)+(0,0)$) 
    in node[largewindow,anchor=north west] at ($(Fig1E.south west) + (0.04,0)$);
\end{tikzpicture}

\begin{tikzpicture}[x=0.19\textwidth, y=0.2\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
\node[anchor=south] (Fig1A) at (0,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/input/4.jpg}};
\spy [closeup,magnification=2] on ($(Fig1A)+(+0.15,+0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1A.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig1A.south)+(0,-0.23)$) {\small Input};

\node[anchor=south] (Fig1B) at (1,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/afn/4_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1B)+(+0.15,+0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1B.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig1B.south)+(0,-0.23)$) {\small AFN~\cite{Xu:2020:AFN}};

\node[anchor=south] (Fig1C) at (2,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/c3net/4_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1C)+(+0.15,+0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1C.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig1C.south)+(0,-0.23)$) {\small C3Net~\cite{Kim:2020:C3Net}};
    
\node[anchor=south] (Fig1D) at (3,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/doubledip/4_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1D)+(+0.15,+0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1D.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig1D.south)+(0,-0.23)$) {\small Double DIP~\cite{Gandelsman:2019:DoubleDIP}};
    
\node[anchor=south] (Fig1E) at (4,0) {\includegraphics[width=0.18\textwidth]{figures/moire_real/ours/4_scene.jpg}};
\spy [closeup,magnification=2] on ($(Fig1E)+(+0.15,+0.15)$) 
    in node[largewindow,anchor=north west] at ($(Fig1E.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig1E.south)+(0,-0.23)$) {\small Ours};
\end{tikzpicture}
\caption{Qualitative comparison of moir\'e removal on real images.}
\label{fig:supp_moire}
\end{figure*}

==> figures/supp_rain.tex <==
\tikzstyle{closeup_rain} = [
  opacity=1.0,          % opacity of both windows
  height=0.9cm,         %  height of large window
  width=0.226\textwidth, %   width of large window
  connect spies, red  % connects big and small window by a red line
]

\begin{figure*}
\centering
\begin{tikzpicture}[x=0.24\textwidth, y=0.2\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
\node[anchor=south] (Fig2A) at (0,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/2/input.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig2A)+(-0.25,-0.12)$) 
    in node[largewindow,anchor=north west] at ($(Fig2A.south west) + (0.04,0)$);

\node[anchor=south] (Fig2B) at (1,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/2/fastderain.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig2B)+(-0.25,-0.12)$) 
    in node[largewindow,anchor=north west] at ($(Fig2B.south west) + (0.04,0)$);

\node[anchor=south] (Fig2C) at (2,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/2/spaccnn.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig2C)+(-0.25,-0.12)$) 
    in node[largewindow,anchor=north west] at ($(Fig2C.south west) + (0.04,0)$);
    
\node[anchor=south] (Fig2D) at (3,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/2/ours.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig2D)+(-0.25,-0.12)$) 
    in node[largewindow,anchor=north west] at ($(Fig2D.south west) + (0.04,0)$);
\end{tikzpicture}

\begin{tikzpicture}[x=0.24\textwidth, y=0.2\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
\node[anchor=south] (Fig1A) at (0,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/1/input.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig1A)+(-0.05,-0.05)$) 
    in node[largewindow,anchor=north west] at ($(Fig1A.south west) + (0.04,0)$);

\node[anchor=south] (Fig1B) at (1,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/1/fastderain.png}};
\spy [closeup_rain,magnification=3] on ($(Fig1B)+(-0.05,-0.05)$) 
    in node[largewindow,anchor=north west] at ($(Fig1B.south west) + (0.04,0)$);

\node[anchor=south] (Fig1C) at (2,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/1/spaccnn.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig1C)+(-0.05,-0.05)$) 
    in node[largewindow,anchor=north west] at ($(Fig1C.south west) + (0.04,0)$);
    
\node[anchor=south] (Fig1D) at (3,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/1/ours.png}};
\spy [closeup_rain,magnification=3] on ($(Fig1D)+(-0.05,-0.05)$) 
    in node[largewindow,anchor=north west] at ($(Fig1D.south west) + (0.04,0)$);
\end{tikzpicture}



% \begin{tikzpicture}[x=0.24\textwidth, y=0.2\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
% \node[anchor=south] (Fig3A) at (0,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/3/input.jpg}};
% \spy [closeup_rain,magnification=3] on ($(Fig3A)+(-0.25,-0.12)$) 
%     in node[largewindow,anchor=north west] at ($(Fig3A.south west) + (0.04,0)$);

% \node[anchor=south] (Fig3B) at (1,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/3/fastderain.jpg}};
% \spy [closeup_rain,magnification=3] on ($(Fig3B)+(-0.25,-0.12)$) 
%     in node[largewindow,anchor=north west] at ($(Fig3B.south west) + (0.04,0)$);

% \node[anchor=south] (Fig3C) at (2,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/3/spaccnn.jpg}};
% \spy [closeup_rain,magnification=3] on ($(Fig3C)+(-0.25,-0.12)$) 
%     in node[largewindow,anchor=north west] at ($(Fig3C.south west) + (0.04,0)$);
    
% \node[anchor=south] (Fig3D) at (3,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/3/ours.jpg}};
% \spy [closeup_rain,magnification=3] on ($(Fig3D)+(-0.25,-0.12)$) 
%     in node[largewindow,anchor=north west] at ($(Fig3D.south west) + (0.04,0)$);
% \end{tikzpicture}

\begin{tikzpicture}[x=0.24\textwidth, y=0.2\textheight, spy using outlines={every spy on node/.append style={smallwindow}}]
\node[anchor=south] (Fig4A) at (0,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/4/input.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig4A)+(0,0.05)$) 
    in node[largewindow,anchor=north west] at ($(Fig4A.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig4A.south)+(0,-0.25)$) {\small Input};

\node[anchor=south] (Fig4B) at (1,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/4/fastderain.png}};
\spy [closeup_rain,magnification=3] on ($(Fig4B)+(0,0.05)$) 
    in node[largewindow,anchor=north west] at ($(Fig4B.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig4B.south)+(0,-0.25)$) {\small FastDeRain~\cite{Jiang:2018:FastDeRain}};

\node[anchor=south] (Fig4C) at (2,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/4/spaccnn.jpg}};
\spy [closeup_rain,magnification=3] on ($(Fig4C)+(0,0.05)$) 
    in node[largewindow,anchor=north west] at ($(Fig4C.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig4C.south)+(0,-0.25)$) {\small SpacCNN~\cite{Chen:2018:NTURain}};
    
\node[anchor=south] (Fig4D) at (3,0) {\includegraphics[width=0.23\textwidth]{figures/rain/supp/4/ours.png}};
\spy [closeup_rain,magnification=3] on ($(Fig4D)+(0,0.05)$) 
    in node[largewindow,anchor=north west] at ($(Fig4D.south west) + (0.04,0)$);
\node [anchor=north] at ($(Fig4D.south)+(0,-0.25)$) {\small Ours};
\end{tikzpicture}
\caption{Qualitative comparison of rain removal on real images in NTURain~\cite{Chen:2018:NTURain}.}
\label{fig:supp_rain}
\end{figure*}
